Quilting Stochastic Kronecker Product Graphs to Generate Multiplicative Attribute Graphs

We describe the first sub-quadratic sampling algorithm for the Multiplicative Attribute Graph Model (MAGM) of Kim and Leskovec (2010). We exploit the close connection between MAGM and the Kronecker Product Graph Model (KPGM) of Leskovec et al. (2010), and show that to sample a graph from a MAGM it suffices to sample small number of KPGM graphs and \emph{quilt} them together. Under a restricted set of technical conditions our algorithm runs in $O((\log_2(n))^3 |E|)$ time, where $n$ is the number of nodes and $|E|$ is the number of edges in the sampled graph. We demonstrate the scalability of our algorithm via extensive empirical evaluation; we can sample a MAGM graph with 8 million nodes and 20 billion edges in under 6 hours.

==> kpgm_fig.tex <==
\draw[draw, fill=black!6] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!11] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!11] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!19] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!11] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!19] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!19] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!34] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!11] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!14] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!19] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!25] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!19] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!25] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!34] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!44] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!11] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!19] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!14] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!25] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!19] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!34] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!25] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!44] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!19] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!25] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!25] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!32] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!34] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!44] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!44] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!56] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!11] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!19] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!19] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!34] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!25] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!25] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!44] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!19] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!25] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!34] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!44] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!25] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!32] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!44] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!56] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!19] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!34] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!25] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!44] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!25] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!44] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!56] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!34] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!44] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!44] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!56] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!44] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!56] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!56] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!72] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> mag_fig.tex <==
\draw[draw, fill=black!32] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!44] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!44] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!34] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!34] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!19] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!25] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!25] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!44] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!32] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!44] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!25] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!25] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!19] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!34] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!34] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!44] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!44] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!32] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!25] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!25] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!19] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!25] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!25] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!34] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!25] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!25] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!14] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!14] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!11] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!19] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!19] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!34] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!25] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!25] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!14] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!11] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!19] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!19] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!19] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!19] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!19] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!11] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!11] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!6] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!11] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!11] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!25] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!34] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!25] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!19] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!19] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!11] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!14] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!14] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!25] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!34] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!25] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!19] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!19] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!11] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!14] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!14] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> magsample_fig.tex <==
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw, fill=black!100] (0.000000,0.900000) rectangle (0.300000, 0.600000);
  \draw[draw, fill=black!100] (0.000000,2.100000) rectangle (0.300000, 1.800000);
  \draw[draw, fill=black!100] (0.600000,2.400000) rectangle (0.900000, 2.100000);
  \draw[draw, fill=black!100] (0.600000,1.800000) rectangle (0.900000, 1.500000);
  \draw[draw, fill=black!100] (0.300000,0.600000) rectangle (0.600000, 0.300000);
  \draw[draw, fill=black!100] (0.300000,2.100000) rectangle (0.600000, 1.800000);
  \draw[draw, fill=black!100] (1.500000,1.200000) rectangle (1.800000, 0.900000);
  \draw[draw, fill=black!100] (0.000000,1.200000) rectangle (0.300000, 0.900000);
  \draw[draw, fill=black!100] (0.600000,1.200000) rectangle (0.900000, 0.900000);
  \draw[draw, fill=black!100] (2.100000,0.900000) rectangle (2.400000, 0.600000);
  \draw[draw, fill=black!100] (1.200000,1.800000) rectangle (1.500000, 1.500000);
  \draw[draw, fill=black!100] (2.100000,0.300000) rectangle (2.400000, 0.000000);
  \draw[draw, fill=black!100] (1.200000,1.200000) rectangle (1.500000, 0.900000);
  

==> quilt_0_0_fig.tex <==
\draw[draw, fill=black!32] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!44] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!44] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!34] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!19] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!25] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!44] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!32] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!44] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!25] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!19] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!34] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!44] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!44] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!32] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!25] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!19] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!25] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!34] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!25] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!25] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!14] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!11] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!19] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!19] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!19] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!19] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!11] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!6] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!11] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!25] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!34] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!25] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!19] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!11] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!14] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(1,1)}$};


==> quilt_0_0_fig2.tex <==
\draw[draw, fill=black!6] (0.000000,2.400000) rectangle (0.300000, 2.100000);
  \draw[draw, fill=black!11] (0.000000,2.100000) rectangle (0.300000, 1.800000);
  \draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!19] (0.000000,1.500000) rectangle (0.300000, 1.200000);
  \draw[draw, fill=black!11] (0.000000,1.200000) rectangle (0.300000, 0.900000);
  \draw[draw, fill=black!19] (0.000000,0.900000) rectangle (0.300000, 0.600000);
  \draw[draw, fill=black!19] (0.000000,0.600000) rectangle (0.300000, 0.300000);
  \draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!11] (0.300000,2.400000) rectangle (0.600000, 2.100000);
  \draw[draw, fill=black!14] (0.300000,2.100000) rectangle (0.600000, 1.800000);
  \draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!25] (0.300000,1.500000) rectangle (0.600000, 1.200000);
  \draw[draw, fill=black!19] (0.300000,1.200000) rectangle (0.600000, 0.900000);
  \draw[draw, fill=black!25] (0.300000,0.900000) rectangle (0.600000, 0.600000);
  \draw[draw, fill=black!34] (0.300000,0.600000) rectangle (0.600000, 0.300000);
  \draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!19] (0.900000,2.400000) rectangle (1.200000, 2.100000);
  \draw[draw, fill=black!25] (0.900000,2.100000) rectangle (1.200000, 1.800000);
  \draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!32] (0.900000,1.500000) rectangle (1.200000, 1.200000);
  \draw[draw, fill=black!34] (0.900000,1.200000) rectangle (1.200000, 0.900000);
  \draw[draw, fill=black!44] (0.900000,0.900000) rectangle (1.200000, 0.600000);
  \draw[draw, fill=black!44] (0.900000,0.600000) rectangle (1.200000, 0.300000);
  \draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!11] (1.200000,2.400000) rectangle (1.500000, 2.100000);
  \draw[draw, fill=black!19] (1.200000,2.100000) rectangle (1.500000, 1.800000);
  \draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!34] (1.200000,1.500000) rectangle (1.500000, 1.200000);
  \draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
  \draw[draw, fill=black!25] (1.200000,0.900000) rectangle (1.500000, 0.600000);
  \draw[draw, fill=black!25] (1.200000,0.600000) rectangle (1.500000, 0.300000);
  \draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!19] (1.500000,2.400000) rectangle (1.800000, 2.100000);
  \draw[draw, fill=black!25] (1.500000,2.100000) rectangle (1.800000, 1.800000);
  \draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!44] (1.500000,1.500000) rectangle (1.800000, 1.200000);
  \draw[draw, fill=black!25] (1.500000,1.200000) rectangle (1.800000, 0.900000);
  \draw[draw, fill=black!32] (1.500000,0.900000) rectangle (1.800000, 0.600000);
  \draw[draw, fill=black!44] (1.500000,0.600000) rectangle (1.800000, 0.300000);
  \draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!19] (1.800000,2.400000) rectangle (2.100000, 2.100000);
  \draw[draw, fill=black!34] (1.800000,2.100000) rectangle (2.100000, 1.800000);
  \draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!44] (1.800000,1.500000) rectangle (2.100000, 1.200000);
  \draw[draw, fill=black!25] (1.800000,1.200000) rectangle (2.100000, 0.900000);
  \draw[draw, fill=black!44] (1.800000,0.900000) rectangle (2.100000, 0.600000);
  \draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(1,1)}$};


==> quilt_0_0_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!100] (0.900000,2.400000) rectangle (1.200000, 2.100000);
  \draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!100] (0.900000,0.600000) rectangle (1.200000, 0.300000);
  \draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!100] (1.500000,1.500000) rectangle (1.800000, 1.200000);
  \draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!100] (1.500000,0.900000) rectangle (1.800000, 0.600000);
  \draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!100] (1.800000,2.100000) rectangle (2.100000, 1.800000);
  \draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!100] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(1,1)}$};


==> quilt_0_0_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw, fill=black!100] (0.000000,0.900000) rectangle (0.300000, 0.600000);
  \draw[draw, fill=black!100] (0.000000,2.100000) rectangle (0.300000, 1.800000);
  \draw[draw, fill=black!100] (0.600000,2.400000) rectangle (0.900000, 2.100000);
  \draw[draw, fill=black!100] (0.600000,1.800000) rectangle (0.900000, 1.500000);
  \draw[draw, fill=black!100] (0.300000,0.600000) rectangle (0.600000, 0.300000);
  \draw[draw, fill=black!100] (0.300000,2.100000) rectangle (0.600000, 1.800000);
  \draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(1,1)}$};


==> quilt_0_1_fig.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!34] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!25] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!25] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!34] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!25] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!25] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!14] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!19] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!11] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!11] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!19] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!14] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(1,2)}$};


==> quilt_0_1_fig2.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!11] (0.000000,2.100000) rectangle (0.300000, 1.800000);
  \draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!11] (0.000000,1.200000) rectangle (0.300000, 0.900000);
  \draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!14] (0.300000,2.100000) rectangle (0.600000, 1.800000);
  \draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!19] (0.300000,1.200000) rectangle (0.600000, 0.900000);
  \draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!25] (0.900000,2.100000) rectangle (1.200000, 1.800000);
  \draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!34] (0.900000,1.200000) rectangle (1.200000, 0.900000);
  \draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!19] (1.200000,2.100000) rectangle (1.500000, 1.800000);
  \draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
  \draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!25] (1.500000,2.100000) rectangle (1.800000, 1.800000);
  \draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!25] (1.500000,1.200000) rectangle (1.800000, 0.900000);
  \draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!34] (1.800000,2.100000) rectangle (2.100000, 1.800000);
  \draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!25] (1.800000,1.200000) rectangle (2.100000, 0.900000);
  \draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(1,2)}$};


==> quilt_0_1_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!100] (0.000000,1.200000) rectangle (0.300000, 0.900000);
  \draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!100] (0.900000,1.200000) rectangle (1.200000, 0.900000);
  \draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!100] (1.500000,1.200000) rectangle (1.800000, 0.900000);
  \draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(1,2)}$};


==> quilt_0_1_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw, fill=black!100] (1.500000,1.200000) rectangle (1.800000, 0.900000);
  \draw[draw, fill=black!100] (0.000000,1.200000) rectangle (0.300000, 0.900000);
  \draw[draw, fill=black!100] (0.600000,1.200000) rectangle (0.900000, 0.900000);
  \draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(1,2)}$};


==> quilt_0_2_fig.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!32] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!44] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!25] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!25] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!34] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(1,3)}$};


==> quilt_0_2_fig2.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!34] (0.300000,0.600000) rectangle (0.600000, 0.300000);
  \draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!25] (0.600000,0.600000) rectangle (0.900000, 0.300000);
  \draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!25] (1.200000,0.600000) rectangle (1.500000, 0.300000);
  \draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!44] (1.500000,0.600000) rectangle (1.800000, 0.300000);
  \draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(1,3)}$};


==> quilt_0_2_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!100] (1.200000,0.600000) rectangle (1.500000, 0.300000);
  \draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!100] (1.500000,0.600000) rectangle (1.800000, 0.300000);
  \draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(1,3)}$};


==> quilt_0_2_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw, fill=black!100] (1.200000,0.600000) rectangle (1.500000, 0.300000);
  \draw[draw, fill=black!100] (0.300000,0.600000) rectangle (0.600000, 0.300000);
  \draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(1,3)}$};


==> quilt_1_0_fig.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!34] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!25] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!25] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!14] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!11] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!19] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!25] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!34] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!25] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!19] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!11] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!14] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(2,1)}$};


==> quilt_1_0_fig2.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!11] (0.300000,2.400000) rectangle (0.600000, 2.100000);
  \draw[draw, fill=black!14] (0.300000,2.100000) rectangle (0.600000, 1.800000);
  \draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!25] (0.300000,1.500000) rectangle (0.600000, 1.200000);
  \draw[draw, fill=black!19] (0.300000,1.200000) rectangle (0.600000, 0.900000);
  \draw[draw, fill=black!25] (0.300000,0.900000) rectangle (0.600000, 0.600000);
  \draw[draw, fill=black!34] (0.300000,0.600000) rectangle (0.600000, 0.300000);
  \draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!11] (1.200000,2.400000) rectangle (1.500000, 2.100000);
  \draw[draw, fill=black!19] (1.200000,2.100000) rectangle (1.500000, 1.800000);
  \draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!34] (1.200000,1.500000) rectangle (1.500000, 1.200000);
  \draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
  \draw[draw, fill=black!25] (1.200000,0.900000) rectangle (1.500000, 0.600000);
  \draw[draw, fill=black!25] (1.200000,0.600000) rectangle (1.500000, 0.300000);
  \draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(2,1)}$};


==> quilt_1_0_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!100] (0.300000,2.400000) rectangle (0.600000, 2.100000);
  \draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!100] (1.200000,0.900000) rectangle (1.500000, 0.600000);
  \draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(2,1)}$};


==> quilt_1_0_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw, fill=black!100] (2.100000,0.900000) rectangle (2.400000, 0.600000);
  \draw[draw, fill=black!100] (1.200000,1.800000) rectangle (1.500000, 1.500000);
  \draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(2,1)}$};


==> quilt_1_1_fig.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!19] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!19] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!14] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(2,2)}$};


==> quilt_1_1_fig2.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!14] (0.300000,2.100000) rectangle (0.600000, 1.800000);
  \draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!19] (0.300000,1.200000) rectangle (0.600000, 0.900000);
  \draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!19] (1.200000,2.100000) rectangle (1.500000, 1.800000);
  \draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
  \draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(2,2)}$};


==> quilt_1_1_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!100] (0.300000,2.100000) rectangle (0.600000, 1.800000);
  \draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!100] (1.200000,1.200000) rectangle (1.500000, 0.900000);
  \draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(2,2)}$};


==> quilt_1_1_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw, fill=black!100] (2.100000,0.300000) rectangle (2.400000, 0.000000);
  \draw[draw, fill=black!100] (1.200000,1.200000) rectangle (1.500000, 0.900000);
  \draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(2,2)}$};


==> quilt_1_2_fig.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!32] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!25] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(2,3)}$};


==> quilt_1_2_fig2.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!25] (0.600000,0.600000) rectangle (0.900000, 0.300000);
  \draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(2,3)}$};


==> quilt_1_2_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(2,3)}$};


==> quilt_1_2_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(2,3)}$};


==> quilt_2_0_fig.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!32] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!44] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!25] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!25] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!34] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(3,1)}$};


==> quilt_2_0_fig2.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!34] (1.800000,2.100000) rectangle (2.100000, 1.800000);
  \draw[draw, fill=black!25] (1.800000,1.800000) rectangle (2.100000, 1.500000);
  \draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!25] (1.800000,1.200000) rectangle (2.100000, 0.900000);
  \draw[draw, fill=black!44] (1.800000,0.900000) rectangle (2.100000, 0.600000);
  \draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(3,1)}$};


==> quilt_2_0_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(3,1)}$};


==> quilt_2_0_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(3,1)}$};


==> quilt_2_1_fig.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!32] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!25] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(3,2)}$};


==> quilt_2_1_fig2.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!25] (1.800000,1.800000) rectangle (2.100000, 1.500000);
  \draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(3,2)}$};


==> quilt_2_1_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!100] (1.800000,1.800000) rectangle (2.100000, 1.500000);
  \draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(3,2)}$};


==> quilt_2_1_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw, fill=black!100] (1.800000,0.900000) rectangle (2.100000, 0.600000);
  \draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(3,2)}$};


==> quilt_2_2_fig.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q^{(3,3)}$};


==> quilt_2_2_fig2.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$Q'^{(3,3)}$};


==> quilt_2_2_fig3.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!100] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A'^{(3,3)}$};


==> quilt_2_2_fig4.tex <==
\draw[dashed, style=dotted] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[dashed, style=dotted] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[dashed, style=dotted] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[dashed, style=dotted] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[dashed, style=dotted] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[dashed, style=dotted] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[dashed, style=dotted] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[dashed, style=dotted] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[dashed, style=dotted] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[dashed, style=dotted] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[dashed, style=dotted] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[dashed, style=dotted] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[dashed, style=dotted] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[dashed, style=dotted] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[dashed, style=dotted] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[dashed, style=dotted] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[dashed, style=dotted] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[dashed, style=dotted] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[dashed, style=dotted] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[dashed, style=dotted] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[dashed, style=dotted] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[dashed, style=dotted] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[dashed, style=dotted] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[dashed, style=dotted] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[dashed, style=dotted] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[dashed, style=dotted] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[dashed, style=dotted] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[dashed, style=dotted] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[dashed, style=dotted] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[dashed, style=dotted] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[dashed, style=dotted] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[dashed, style=dotted] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[dashed, style=dotted] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[dashed, style=dotted] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[dashed, style=dotted] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[dashed, style=dotted] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[dashed, style=dotted] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[dashed, style=dotted] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[dashed, style=dotted] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[dashed, style=dotted] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[dashed, style=dotted] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[dashed, style=dotted] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[dashed, style=dotted] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[dashed, style=dotted] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[dashed, style=dotted] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[dashed, style=dotted] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[dashed, style=dotted] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[dashed, style=dotted] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[dashed, style=dotted] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[dashed, style=dotted] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[dashed, style=dotted] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[dashed, style=dotted] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[dashed, style=dotted] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[dashed, style=dotted] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[dashed, style=dotted] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[dashed, style=dotted] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[dashed, style=dotted] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[dashed, style=dotted] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[dashed, style=dotted] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[dashed, style=dotted] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[dashed, style=dotted] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[dashed, style=dotted] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[dashed, style=dotted] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[dashed, style=dotted] (2.100000,0.300000) rectangle (2.400000, 0.000000);
\draw[draw, fill=black!100] (1.800000,0.600000) rectangle (2.100000, 0.300000);
  \draw[draw] (0.000000,0.000000) rectangle (2.400000, 2.400000);
\draw[below] (1.200000,0) node {$A^{(3,3)}$};

